Triangle solitaire

The solitaire of independence is a groupoid action resembling the classical 15-puzzle, which gives information about independent sets of coordinates in a totally extremally permutive subshift. We study the solitaire with the triangle shape, which corresponds to the spacetime diagrams of bipermutive cellular automata with radius 1/2. We give a polynomial time algorithm that puts any finite subset of the plane in normal form using solitaire moves, and show that the solitaire orbit of a line of consecutive ones -- the line orbit -- is completely characterised by the notion of a fill matrix. We show that the diameter of the line orbit under solitaire moves is cubic.

==> Figures/excess_no_excess_point.tex <==
\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}

\input{Figures/TikZ_commands}

\begin{document}

\begin{tikzpicture}
    \fill[color = gray!50] (0,6) rectangle (1, 7);
    \fill[color = gray!50] (1,5) rectangle (2, 6);
    \fill[color = gray!50] (3,5) rectangle (4, 7);
    \fill[color = gray!50] (5,3) rectangle (7, 4);
    \fill[color = gray!50] (5,1) rectangle (6, 2);
    \fill[color = gray!50] (6,0) rectangle (7, 1);
    \trigrid{7}
\end{tikzpicture}

\end{document}

==> Figures/fig_Pnk.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{xcolor}

\input{Figures/TikZ_commands}

\begin{document}

\begin{tikzpicture}
    \fill[color = cyan!75] (0,3) rectangle (4, 4); 
    \trigrid{4}

    \begin{scope}[xshift = 6cm]
    \fill[color = cyan!75] (0,3) rectangle (4, 4); 
    \fill[color = violet!60] (2,2) rectangle (4, 3); 
    \trigrid{4}
    \end{scope}
    
    \begin{scope}[xshift = 12cm]
    \fill[color = cyan!75] (0,3) rectangle (4, 4); 
    \fill[color = violet!60] (1,2) rectangle (4, 3);
    \fill[color = violet!60] (3,1) rectangle (4, 2);
    \trigrid{4}
    \end{scope}
\end{tikzpicture}

\end{document}

==> Figures/fig_fetch_excess.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{xcolor}

\input{Figures/TikZ_commands}

\begin{document}

\begin{tikzpicture}
    \begin{scope}
    \fill[color = gray!50] (0,5) rectangle (6,6);
    \fill[color = gray!50] (3,2) rectangle (4,3);
    \trigrid{6};
    \TriangShape{6}{very thick, color = cyan!80};
    \Lshape{color=orange, very thick}{(5,5)};
    \move{orange}{(5.5, 5.5)}{(5.5, 4.5)};
    \Lshape{color = red, thick, dashed}{(4,5)};
    \draw[color = red, thick, ->, >=stealth, dashed] (4.5, 5.5) --++(0,-1);
    \Lshape{color = purple, thick, dotted}{(3,5)};
    \draw[color = purple, ->, >=stealth, dotted] (3.5, 5.5) --++(0,-1);
    \end{scope}
    
    \step{dashed}{(6.5, 3)};
    
    \begin{scope}[xshift = 8cm]
    \fill[color = gray!50] (0,5) rectangle (1,6);
    \fill[color = gray!50] (1,4) rectangle (3,5);
    \fill[color = gray!50] (3,3) rectangle (6,4);
    \fill[color = gray!50] (3,2) rectangle (4,3);
    \trigrid{6};
    \TriangShape{6}{very thick, color = cyan!80};
    \Lshape{color=red, very thick}{(3,3)};
    \move{red}{(3.5, 2.5)}{(2.5, 3.5)};
    \end{scope}
    
    \step{}{(14.5, 3)};
    
    \begin{scope}[xshift = 16cm]
    \fill[color = gray!50] (0,5) rectangle (1,6);
    \fill[color = gray!50] (1,4) rectangle (3,5);
    \fill[color = gray!50] (2,3) rectangle (6,4);
    \trigrid{6};
    \TriangShape{6}{very thick, color = cyan!80};
    \Lshape{color=orange, very thick}{(3,4)};
    \move{orange}{(3.5, 3.5)}{(3.5, 4.5)};
    \Lshape{color = red, thick, dashed}{(4,4)};
    \draw[color = red, thick, ->, >=stealth, dashed] (4.5, 3.5) --++(0,1);
    \Lshape{color = purple, thick, dotted}{(5,4)};
    \draw[color = purple, ->, >=stealth, dotted] (5.5, 3.5) --++(0,1);
    \end{scope}
    
    \step{dashed}{(-0.5, -5)};
    
    \begin{scope}[xshift = 1cm, yshift = -8 cm] 
    \fill[color = gray!50] (0,5) rectangle (1,6);
    \fill[color = gray!50] (1,4) rectangle (6,5);
    \fill[color = gray!50] (2,3) rectangle (3,4);
    \trigrid{6};
    \TriangShape{6}{very thick, color = cyan!80};
    \Lshape{color=orange, very thick}{(1,5)};
    \move{orange}{(1.5, 4.5)}{(1.5, 5.5)};
    \Lshape{color = red, thick, dashed}{(2,4)};
    \draw[color = red, thick, ->, >=stealth, dashed] (2.5, 3.5) --++(-1,1);
    \end{scope}
    
    \step{dashed}{(7.5, -5)};
    
    \begin{scope}[xshift = 9cm, yshift = -8cm]
    \fill[color = gray!50] (0,5) rectangle (2,6);
    \fill[color = gray!50] (1,4) rectangle (6,5);
    \trigrid{6};
    \TriangShape{6}{very thick, color = cyan!80};
    \Lshape{color=orange, very thick}{(2,5)};
    \move{orange}{(2.5, 4.5)}{(2.5, 5.5)};
    \Lshape{color = red, thick, dashed}{(3,5)};
    \draw[color = red, thick, ->, >=stealth, dashed] (3.5, 4.5) --++(0,1);
    \Lshape{color = purple, thick, dotted}{(3,5)};
    \draw[color = purple, ->, >=stealth, dotted] (4.5, 4.5) --++(0,1);
    \end{scope}
    
    \step{dashed}{(15.5, -5)};
    
    \begin{scope}[xshift = 17cm, yshift = -8cm]
    \fill[color = gray!50] (0,5) rectangle (6,6);
    \fill[color = gray!50] (1,4) rectangle (2,5);
    \trigrid{6};
    \TriangShape{6}{very thick, color = cyan!80};
    \end{scope}
\end{tikzpicture}

\end{document}

==> Figures/fig_fetch_excess2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{xcolor}

\input{Figures/TikZ_commands}

\begin{document}

\begin{tikzpicture}
    \begin{scope}
    \fill[color = gray!50] (0,4) rectangle (5,5);
    \fill[color = gray!50] (3,3) rectangle (5,4);
    \fill[color = gray!50] (3,1) rectangle (4,2);
    \trigrid{5};
    \TriangShape{5}{very thick, color = cyan!80};
    \Lshape{color=orange, very thick}{(2,4)};
    \move{orange}{(2.5, 4.5)}{(2.5, 3.5)};
    \Lshape{color = red, thick, dashed}{(1,4)};
    \draw[color = red, thick, ->, >=stealth, dashed] (1.5, 4.5) --++(0,-1);
    \end{scope}
    
    \step{dashed}{(5.5, 2.5)};
    
    \begin{scope}[xshift = 7cm]
    \fill[color = gray!20] (0,4) rectangle (1,5);
    \fill[color = gray!50] (1,3) rectangle (5,4);
    \fill[color = gray!20] (3,4) rectangle (5,5);
    \fill[color = gray!50] (3,1) rectangle (4,2);
    \trigrid{5};
    \begin{scope}[xshift = 1cm]\TriangShape{4}{very thick, color = cyan!80}\end{scope};
    \end{scope}
    
    \step{dashed}{(12.5, 2.5)};
    
    \begin{scope}[xshift = 14cm]
    \fill[color = gray!20] (0,4) rectangle (1,5);
    \fill[color = gray!20] (3,4) rectangle (5,5);
    \fill[color = gray!50] (1,3) rectangle (3,4);
    \fill[color = gray!50] (3,2) rectangle (5,3);
    \fill[color = gray!50] (3,1) rectangle (4,2);
    \trigrid{5};
    \begin{scope}[xshift = 1cm]\TriangShape{4}{very thick, color = cyan!80}\end{scope};
    \Lshape{color = orange, very thick}{(3,2)};
    \move{orange}{(3.5, 1.5)}{(2.5, 2.5)};
    \Lshape{color = red, thick, dashed}{(3,3)};
    \draw[color = red, thick, ->, >=stealth, dashed] (3.5, 2.5) --++(0,1);
    \Lshape{color = purple, thick, dotted}{(4,3)};
    \draw[color = purple, thick, ->, >=stealth, dotted] (4.5, 2.5) --++(0,1);
    \end{scope}
    
    \step{dashed}{(19.5, 2.5)};
    
    \begin{scope}[xshift = 21cm]
    \fill[color = gray!50] (0,4) rectangle (1,5);
    \fill[color = gray!50] (3,4) rectangle (5,5);
    \fill[color = gray!50] (1,3) rectangle (5,4);
    \fill[color = gray!50] (2,2) rectangle (3,3);
    \trigrid{5};
    \TriangShape{5}{very thick, color = cyan!80};
    \Lshape{color=orange, very thick}{(1,4)};
    \move{orange}{(1.5, 3.5)}{(1.5, 4.5)};
    \Lshape{color = red, thick, dashed}{(2,4)};
    \draw[color = red, thick, ->, >=stealth, dashed] (2.5, 3.5) --++(0,1);
    \Lshape{color = purple, thick, dotted}{(2,3)};
    \draw[color = purple, ->, >=stealth, dotted] (2.5, 2.5) --++(-1,1);
    \end{scope}
\end{tikzpicture}

\end{document}

==> Figures/fig_filling_shape.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{xcolor}

\input{Figures/TikZ_commands}

\begin{document}

\begin{tikzpicture}
    \begin{scope}
    \fill[color = gray!50] (1, 4) rectangle (5, 5);
    \fill[color = gray!50] (2, 3) rectangle (5, 4);
    \fill[color = gray!50] (3, 2) rectangle (5, 3);
    \fill[color = gray!50] (4, 1) rectangle (5, 2);
    \fill[color = gray!70] (2, 2) rectangle (3, 3);
    \trigrid{5};
    \draw[color = red, very thick] (2, 3) -- ++(-1, 0) -- ++(0, 1) -- ++ (2, 0) -- ++(0, -2) -- ++(-1, 0) -- cycle ;
    \end{scope}
    
    \draw[->, >=stealth, thick] (5.5, 2.5)--(6.5, 2.5);
    
    \begin{scope}[xshift = 7cm]
    \fill[color = gray!50] (1, 4) rectangle (5, 5);
    \fill[color = gray!50] (2, 3) rectangle (5, 4);
    \fill[color = gray!50] (3, 2) rectangle (5, 3);
    \fill[color = gray!50] (4, 1) rectangle (5, 2);
    \fill[color = gray!70] (2, 2) rectangle (3, 3);
    \fill[color = gray!70] (1, 3) rectangle (2, 4);
    \trigrid{5};
    \draw[color = red, very thick] (3, 2) -- ++(-1, 0) -- ++(0, 1) -- ++ (2, 0) -- ++(0, -2) -- ++(-1, 0) -- cycle ;
    \draw[color = red, very thick] (1, 4) -- ++(-1, 0) -- ++(0, 1) -- ++ (2, 0) -- ++(0, -2) -- ++(-1, 0) -- cycle ;
    \end{scope}
    
    \draw[->, >=stealth, thick, dashed] (12.5, 2.5)--(13.5, 2.5);
    
    \begin{scope}[xshift = 14cm]
    \fill[color = gray!50] (1, 4) rectangle (5, 5);
    \fill[color = gray!50] (2, 3) rectangle (5, 4);
    \fill[color = gray!50] (3, 2) rectangle (5, 3);
    \fill[color = gray!50] (4, 1) rectangle (5, 2);
    \fill[color = gray!70] (2, 2) rectangle (3, 3);
    \fill[color = gray!70] (1, 3) rectangle (2, 4);
    \fill[color = gray!70] (0, 4) rectangle (1, 5);
    \fill[color = gray!70] (3, 1) rectangle (4, 2);
    \fill[color = gray!70] (4, 0) rectangle (5, 1);
    \trigrid{5};
    \end{scope}
    
    \begin{scope}[yshift = -7cm]
    \fill[color = gray!50] (1, 3) rectangle (5, 4);
    \fill[color = gray!50] (2, 2) rectangle (5, 3);
    \fill[color = gray!50] (3, 1) rectangle (5, 2);
    \fill[color = gray!50] (4, 0) rectangle (5, 1);
    \fill[color = gray!70] (2, 5) rectangle (3, 4);
    \trigrid{5};
    \draw[color = red, very thick] (3, 4) -- ++(-1, 0) -- ++(0, 1) -- ++ (2, 0) -- ++(0, -2) -- ++(-1, 0) -- cycle ;
    \end{scope}
    
    \draw[->, >=stealth, thick] (5.5, -4.5)--(6.5, -4.5);
    
    \begin{scope}[xshift = 7cm, yshift = -7 cm]
    \fill[color = gray!50] (1, 3) rectangle (5, 4);
    \fill[color = gray!50] (2, 2) rectangle (5, 3);
    \fill[color = gray!50] (3, 1) rectangle (5, 2);
    \fill[color = gray!50] (4, 0) rectangle (5, 1);
    \fill[color = gray!70] (2, 5) rectangle (4, 4);
    \trigrid{5};
    \draw[color = red, very thick] (4, 4) -- ++(-1, 0) -- ++(0, 1) -- ++ (2, 0) -- ++(0, -2) -- ++(-1, 0) -- cycle ;
    \draw[color = red, very thick] (2, 4) -- ++(-1, 0) -- ++(0, 1) -- ++ (2, 0) -- ++(0, -2) -- ++(-1, 0) -- cycle ;
    \end{scope}
    
    \draw[->, >=stealth, thick, dashed] (12.5, -4.5)--(13.5, -4.5);
    
    \begin{scope}[xshift = 14cm, yshift = -7cm]
    \fill[color = gray!50] (1, 3) rectangle (5, 4);
    \fill[color = gray!50] (2, 2) rectangle (5, 3);
    \fill[color = gray!50] (3, 1) rectangle (5, 2);
    \fill[color = gray!50] (4, 0) rectangle (5, 1);
    \fill[color = gray!70] (0, 5) rectangle (5, 4);
    \trigrid{5};
    \end{scope}
\end{tikzpicture}

\end{document}

==> Figures/fig_lines.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{xcolor}

\input{Figures/TikZ_commands}

\begin{document}

\begin{tikzpicture}
    \begin{scope}
    \fill[color = gray!50] (0, 4) -- (0, 5) -- (5, 5) -- (5, 4) -- cycle;
    \trigrid{5};
    \draw[color = red!80, thick] (4, 4) -- ++(-1, 0) -- ++(0, 1) -- ++ (2, 0) -- ++(0, -2) -- ++(-1, 0) -- cycle ;
    \draw[->, >=stealth, color = red!80, thick] (4.5, 4.5) -- (4.5, 3.5);
    \end{scope}
    
    \draw[->, >=stealth, thick] (5.5, 2.5)--(6.5, 2.5);
    
    \begin{scope}[xshift = 7cm]
    \fill[color = gray!50] (0, 4) rectangle (4, 5);
    \fill[color = gray!50] (4,3) rectangle (5, 4);
    \trigrid{5};
    \draw[color = red!80, thick] (3, 4) -- ++(-1, 0) -- ++(0, 1) -- ++ (2, 0) -- ++(0, -2) -- ++(-1, 0) -- cycle ;
    \draw[->, >=stealth, color = red!80, thick] (3.5, 4.5) -- (3.5, 3.5);
    \end{scope}
    
    \draw[->, >=stealth, thick, dashed] (12.5, 2.5)--(13.5, 2.5);
    
    \begin{scope}[xshift = 14cm]
    \fill[color = gray!50] (0, 4) rectangle (1, 5);
    \fill[color = gray!50] (1,3) rectangle (5, 4);
    \trigrid{5};
    \draw[color = red!80, thick] (4, 3) -- ++(-1, 0) -- ++(0, 1) -- ++ (2, 0) -- ++(0, -2) -- ++(-1, 0) -- cycle ;
    \draw[->, >=stealth, color = red!80, thick] (4.5, 3.5) -- (4.5, 2.5);
    \end{scope}
    
    \draw[->, >=stealth, thick, dashed] (19.5, 2.5)--(20.5, 2.5);
    
    \begin{scope}[xshift = 21cm]
    \fill[color = gray!50] (0, 4) rectangle (1, 5);
    \fill[color = gray!50] (1, 3) rectangle (2, 4);
    \fill[color = gray!50] (2, 2) rectangle (3, 3);
    \fill[color = gray!50] (3, 1) rectangle (4, 2);
    \fill[color = gray!50] (4, 0) rectangle (5, 1);
    \trigrid{5};
    \end{scope}
    
    \begin{scope}[yshift = -7cm]
    \fill[color = gray!50] (0, 4) rectangle (1, 5);
    \fill[color = gray!50] (1, 3) rectangle (2, 4);
    \fill[color = gray!50] (2, 2) rectangle (3, 3);
    \fill[color = gray!50] (3, 1) rectangle (4, 2);
    \fill[color = gray!50] (4, 0) rectangle (5, 1);
    \trigrid{5};
    \draw[color = red!80, thick] (1, 4) -- ++(-1, 0) -- ++(0, 1) -- ++ (2, 0) -- ++(0, -2) -- ++(-1, 0) -- cycle ;
    \draw[->, >=stealth, color = red!80, thick] (0.5, 4.5) -- (1.5, 4.5);
    \end{scope}
    
    \draw[->, >=stealth, thick] (5.5, -4.5)--(6.5, -4.5);
    
    \begin{scope}[xshift = 7cm, yshift = -7cm]
    \fill[color = gray!50] (1, 3) rectangle (2, 5);
    \fill[color = gray!50] (2, 2) rectangle (3, 3);
    \fill[color = gray!50] (3, 1) rectangle (4, 2);
    \fill[color = gray!50] (4, 0) rectangle (5, 1);
    \trigrid{5};
    \draw[color = red!80, thick] (2, 3) -- ++(-1, 0) -- ++(0, 1) -- ++ (2, 0) -- ++(0, -2) -- ++(-1, 0) -- cycle ;
    \draw[->, >=stealth, color = red!80, thick] (1.5, 3.5) -- (2.5, 3.5);
    \end{scope}
    
    \draw[->, >=stealth, thick, dashed] (12.5, -4.5)--(13.5, -4.5);
    
    \begin{scope}[xshift = 14cm, yshift = -7cm]
    \fill[color = gray!50] (2, 2) rectangle (3, 5);
    \fill[color = gray!50] (3, 1) rectangle (4, 2);
    \fill[color = gray!50] (4, 0) rectangle (5, 1);
    \trigrid{5};
    \draw[color = red!80, thick] (3, 2) -- ++(-1, 0) -- ++(0, 1) -- ++ (2, 0) -- ++(0, -2) -- ++(-1, 0) -- cycle ;
    \draw[->, >=stealth, color = red!80, thick] (2.5, 2.5) -- (3.5, 2.5);
    \end{scope}
    
    \draw[->, >=stealth, thick, dashed] (19.5, -4.5)--(20.5, -4.5);
    
    \begin{scope}[xshift = 21cm, yshift = -7cm]
    \fill[color = gray!50] (4, 0) rectangle (5, 5);
    \trigrid{5};
    \end{scope}
\end{tikzpicture}

\end{document}

==> Figures/fig_merge_lines.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{xcolor}

\input{Figures/TikZ_commands}

\begin{document}

\begin{tikzpicture}
    \begin{scope}
    \fill[color = gray!50] (1, 4) rectangle (6, 5);
    \fill[color = orange!75] (3, 5) rectangle (4, 6);
    \trigrid{6};
    \draw[very thick, color = cyan!80] (1,5)--++(0, -1) -- ++(1, 0)--++(0, -1) -- ++(1, 0)--++(0, -1) -- ++(1, 0)--++(0, -1) -- ++(1, 0)--++(0, -1) -- ++(1, 0) -- (6, 5) --cycle;
    \draw[color = RedViolet, very thick, dashed] (5, 5) -- ++(-1, 0) -- ++(0, 1) -- ++ (2, 0) -- ++(0, -2) -- ++(-1, 0) -- cycle ;
    \draw[color = red, very thick] (4, 5) -- ++(-1, 0) -- ++(0, 1) -- ++ (2, 0) -- ++(0, -2) -- ++(-1, 0) -- cycle ;
    \draw[->, >=stealth, color = red, very thick] (4.5, 4.5) -- (4.5, 5.5);
    \draw[->, >=stealth, color = RedViolet, very thick, dashed] (5.5, 4.5) -- (5.5, 5.5);
    \end{scope}
    
    \draw[->, >=stealth, thick, dashed] (6.5, 3)--(8, 3);
    
    \begin{scope}[xshift = 8cm]
    \fill[color = gray!50] (1, 4) rectangle (4, 5);
    \fill[color = gray!50] (4, 5) rectangle (6, 6);
    \fill[color = orange!75] (3, 5) rectangle (4, 6);
    \trigrid{6};
    \draw[very thick, color = cyan!80] (1,5)--++(0, -1) -- ++(1, 0)--++(0, -1) -- ++(1, 0)--++(0, -1) -- ++(1, 0)--++(0, -1) -- ++(1, 0)--++(0, -1) -- ++(1, 0) -- (6, 5) --cycle;
    \draw[color = Purple, very thick, dotted] (1, 5) -- ++(-1, 0) -- ++(0, 1) -- ++ (2, 0) -- ++(0, -2) -- ++(-1, 0) -- cycle ;
    \draw[color = RedViolet, very thick, dashed] (2, 5) -- ++(-1, 0) -- ++(0, 1) -- ++ (2, 0) -- ++(0, -2) -- ++(-1, 0) -- cycle ;
    \draw[color = red, very thick] (3, 5) -- ++(-1, 0) -- ++(0, 1) -- ++ (2, 0) -- ++(0, -2) -- ++(-1, 0) -- cycle ;
    \draw[->, >=stealth, color = red, very thick] (3.5, 4.5) -- (2.5, 5.5);
    \draw[->, >=stealth, color = RedViolet, very thick, dashed] (2.5, 4.5) -- (1.5, 5.5);
    \draw[->, >=stealth, color = Purple, very thick, dotted] (1.5, 4.5) -- (0.5, 5.5);
    \end{scope}
    
    \draw[->, >=stealth, thick, dashed] (14.5, 3)--(16, 3);
    
    \begin{scope}[xshift = 16 cm]
    \fill[color = gray!50] (0, 5) rectangle (6, 6);
    \fill[color = orange!75] (3, 5) rectangle (4, 6);
    \trigrid{6};
    \draw[very thick, color = cyan!80] (0,6)--++(0, -1) -- ++(1, 0)--++(0, -1) -- ++(1, 0)--++(0, -1) -- ++(1, 0)--++(0, -1) -- ++(1, 0) --++(0, -1) -- ++(1, 0)--++(0, -1) -- ++(1, 0) -- (6, 6) --cycle;
    \end{scope}
\end{tikzpicture}

\end{document}

==> Figures/fig_neighbourhood.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{xcolor}

\begin{document}

\begin{tikzpicture}
    \fill[color = cyan!40] (0, 1) -- (0, 3) -- (2, 3) -- (2, 2) -- (1, 2)-- (1, 1) -- cycle;
    \fill[color = cyan!40] (1, 0) -- (3, 0) -- (3, 2) -- (2, 2) -- (2, 1)-- (1, 1) -- cycle;
    \fill[color=orange!75] (1, 1) -- (2, 1) -- (2, 2) -- (1, 2) -- cycle;
    \draw (0,0) grid (3,3);
\end{tikzpicture}

\end{document}

==> Figures/fig_push_excess.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{xcolor}

\input{Figures/TikZ_commands}

\begin{document}

\begin{tikzpicture}
    \begin{scope}[xshift = 7cm]
    \fill[color = gray!50] (0,4) rectangle (5,5);
    \fill[color = gray!50] (2,3) rectangle (3,4);
    \trigrid{5};
    \TriangShape{5}{very thick, color = cyan!80};
    \Lshape{color=red, very thick}{(3,4)};
    \move{red}{(2.5, 4.5)}{(3.5, 3.5)};
    \end{scope}
    
    \step{}{(12.5, 2.5)};
    
    \begin{scope}[xshift = 14cm]
    \fill[color = gray!50] (0,4) rectangle (2,5);
    \fill[color = gray!50] (2,3) rectangle (4,4);
    \fill[color = gray!50] (3,4) rectangle (5,5);
    \trigrid{5};
    \TriangShape{5}{very thick, color = cyan!80};
    \Lshape{color=red, very thick}{(2,4)};
    \move{red}{(2.5, 3.5)}{(2.5, 4.5)};
    \end{scope}
    
    
    \begin{scope}[yshift = -7cm]
    \fill[color = gray!50] (0,4) rectangle (5,5);
    \fill[color = gray!50] (2,3) rectangle (5,4);
    \fill[color = gray!50] (4,2) rectangle (5,3);
    \trigrid{5};
    \TriangShape{5}{very thick, color = cyan!80};
    \Lshape{color=red, very thick}{(3,3)};
    \move{red}{(3.5, 3.5)}{(3.5, 2.5)};
    \end{scope}
    
    \step{}{(5.5, -4.5)};
    
    \begin{scope}[xshift = 7cm, yshift = -7cm]
    \fill[color = gray!50] (0,4) rectangle (5,5);
    \fill[color = gray!50] (2,3) rectangle (3,4);
    \fill[color = gray!50] (4,3) rectangle (5,4);
    \fill[color = gray!50] (3,2) rectangle (5,3);
    \trigrid{5};
    \TriangShape{5}{very thick, color = cyan!80};
    \Lshape{color=red, very thick}{(4,3)};
    \move{red}{(4.5, 2.5)}{(3.5, 3.5)};
    \end{scope}
    
    \step{}{(12.5, -4.5)};
    
    \begin{scope}[xshift = 14cm, yshift = -7cm]
    \fill[color = gray!50] (0,4) rectangle (5,5);
    \fill[color = gray!50] (2,3) rectangle (5,4);
    \fill[color = gray!50] (3,2) rectangle (4,3);
    \trigrid{5};
    \TriangShape{5}{very thick, color = cyan!80};
    \Lshape{color=red, very thick}{(1,4)};
    \move{red}{(1.5, 4.5)}{(1.5, 3.5)};
    \end{scope}
    
    \step{}{(19.5, -4.5)};
    
    \begin{scope}[xshift = 21cm, yshift = -7cm]
    \fill[color = gray!50] (0,4) rectangle (1,5);
    \fill[color = gray!50] (2,4) rectangle (5,5);
    \fill[color = gray!50] (1,3) rectangle (5,4);
    \fill[color = gray!50] (3,2) rectangle (4,3);
    \trigrid{5};
    \TriangShape{5}{very thick, color = cyan!80};
    \Lshape{color=red, very thick}{(2,4)};
    \move{red}{(2.5, 3.5)}{(1.5, 4.5)};
    \Lshape{color=red, very thick}{(3,3)};
    \draw[->, >=stealth, color = orange,  thick, dashed] (3.5, 2.5)--(2.5, 3.5);
    \end{scope}
\end{tikzpicture}

\end{document}

==> Figures/fig_push_left.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{xcolor}

\input{Figures/TikZ_commands}

\begin{document}

\begin{tikzpicture}
    \begin{scope}
    \fill[color = gray!50] (0,4) rectangle (5,5);
    \fill[color = gray!50] (2,3) rectangle (5,4);
    \fill[color = gray!50] (4,2) rectangle (5,3);
    \trigrid{5};
    \TriangShape{5}{very thick, color = cyan!80};
    \Lshape{color=red, very thick}{(3,3)};
    \move{red}{(3.5, 3.5)}{(3.5, 2.5)};
    \end{scope}
    
    \step{}{(5.5, 2.5)};
    
    \begin{scope}[xshift = 7cm]
    \fill[color = gray!50] (0,4) rectangle (5,5);
    \fill[color = gray!50] (2,3) rectangle (3,4);
    \fill[color = gray!50] (4,3) rectangle (5,4);
    \fill[color = gray!50] (3,2) rectangle (5,3);
    \trigrid{5};
    \TriangShape{5}{very thick, color = cyan!80};
    \Lshape{color=red, very thick}{(4,3)};
    \move{red}{(4.5, 2.5)}{(3.5, 3.5)};
    \end{scope}
    
    \step{}{(12.5, 2.5)};
    
    \begin{scope}[xshift = 14cm]
    \fill[color = gray!50] (0,4) rectangle (5,5);
    \fill[color = gray!50] (2,3) rectangle (5,4);
    \fill[color = gray!50] (3,2) rectangle (4,3);
    \trigrid{5};
    \TriangShape{5}{very thick, color = cyan!80};
    \Lshape{color=red, very thick}{(1,4)};
    \move{red}{(1.5, 4.5)}{(1.5, 3.5)};
    \end{scope}
    
    \step{}{(19.5, 2.5)};
    
    \begin{scope}[xshift = 21cm]
    \fill[color = gray!50] (0,4) rectangle (1,5);
    \fill[color = gray!50] (2,4) rectangle (5,5);
    \fill[color = gray!50] (1,3) rectangle (5,4);
    \fill[color = gray!50] (3,2) rectangle (4,3);
    \trigrid{5};
    \TriangShape{5}{very thick, color = cyan!80};
    \Lshape{color=red, very thick}{(2,4)};
    \move{red}{(2.5, 3.5)}{(1.5, 4.5)};
    \Lshape{color=red, very thick}{(3,3)};
    \draw[->, >=stealth, color = orange,  thick, dashed] (3.5, 2.5)--(2.5, 3.5);
    \end{scope}
\end{tikzpicture}

\end{document}

==> Figures/fig_push_right.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{xcolor}

\input{Figures/TikZ_commands}

\begin{document}

\begin{tikzpicture}
    \begin{scope}
    \fill[color = gray!50] (0,4) rectangle (5,5);
    \fill[color = gray!50] (2,3) rectangle (3,4);
    \trigrid{5};
    \TriangShape{5}{very thick, color = cyan!80};
    \Lshape{color=red, very thick}{(3,4)};
    \move{red}{(2.5, 4.5)}{(3.5, 3.5)};
    \end{scope}
    
    \step{}{(5.5, 2.5)};
    
    \begin{scope}[xshift = 7cm]
    \fill[color = gray!50] (0,4) rectangle (2,5);
    \fill[color = gray!50] (2,3) rectangle (4,4);
    \fill[color = gray!50] (3,4) rectangle (5,5);
    \trigrid{5};
    \TriangShape{5}{very thick, color = cyan!80};
    \Lshape{color=red, very thick}{(2,4)};
    \move{red}{(2.5, 3.5)}{(2.5, 4.5)};
    \end{scope}
\end{tikzpicture}

\end{document}


==> Figures/fig_triang_action.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{xcolor}

\begin{document}

\begin{tikzpicture}
    \fill[color = gray!50] (0,1) rectangle (2, 2);
    \draw (1,1) rectangle (2,2);
    \draw[color = red, thick] (1, 1) -- ++(-1, 0) -- ++(0, 1) -- ++ (2, 0) -- ++(0, -2) -- ++(-1, 0) -- cycle ;
   
    \draw[<->, >=stealth, thick] (2.5, 1)--(3.5, 1);
   
    \fill[color = gray!50] (4,1) rectangle (5, 2);
    \fill[color = gray!50] (5,0) rectangle (6, 1);
    \draw (5,1) rectangle (6,2);
    \draw[color = red, thick] (5, 1) -- ++(-1, 0) -- ++(0, 1) -- ++ (2, 0) -- ++(0, -2) -- ++(-1, 0) -- cycle ;
   
    \draw[<->, >=stealth, thick] (6.5, 1)--(7.5, 1);
   
    \fill[color = gray!50] (9,0) rectangle (10, 2);
    \draw (9,1) rectangle (10,2);
    \draw[color = red, thick] (9, 1) -- ++(-1, 0) -- ++(0, 1) -- ++ (2, 0) -- ++(0, -2) -- ++(-1, 0) -- cycle ;
\end{tikzpicture}

\end{document}

==> Figures/filling.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{xcolor}

\input{Figures/TikZ_commands}

\begin{document}

\begin{tikzpicture}
    \begin{scope}
    \fill[color = gray!70] (4,0) rectangle (5, 3);
    \fill[color = gray!70] (2,3) rectangle (3, 4);
    \fill[color = gray!70] (1,4) rectangle (2, 5);
    \fill[color = gray!70] (6,6) rectangle (7, 7);
    \fill[color = gray!70] (2,6) rectangle (3, 8);
    \fill[color = gray!70] (0,8) rectangle (1, 9);
    \fill[color = gray!70] (5,6) rectangle (7, 7);
    \fill[color = gray!40] (2,5) rectangle (3, 4);
    \fill[color = gray!40] (3,1) rectangle (4, 3);
    \fill[color = gray!40] (1,7) rectangle (2, 8);
    \fill[color = gray!40] (6,5) rectangle (7, 6);
    \draw[color=black!80] (0, 0) grid (7,9);
    \Lshape{color=red, very thick}{(2,7)};
    \Lshape{color=lime, very thick}{(4,1)};
    \Lshape{color=orange, very thick}{(4,2)};
    \Lshape{color=blue, very thick}{(2,4)};
    \Lshape{color=cyan, very thick}{(6,6)};
    \end{scope}
    
    \step{}{(7.5, 4)};
    
    \begin{scope}[xshift = 9cm]
    \fill[color = gray!40] (2,2) rectangle (4, 4);
    \fill[color = gray!70] (4,0) rectangle (5, 3);
    \fill[color = gray!70] (2,3) rectangle (3, 5);
    \fill[color = gray!70] (1,4) rectangle (2, 5);
    \fill[color = gray!70] (6,5) rectangle (7, 7);
    \fill[color = gray!70] (2,6) rectangle (3, 8);
    \fill[color = gray!70] (0,8) rectangle (1, 9);
    \fill[color = gray!70] (5,6) rectangle (6, 7);
    \fill[color = gray!70] (3,1) rectangle (4, 3);
    \fill[color = gray!70] (1,7) rectangle (2, 8);
    \fill[color = gray!40] (1,8) rectangle (2, 9);
    \draw[color = black!80] (0, 0) grid (7,9);
    \Lshape{color=red, very thick}{(1,8)};
    \Lshape{color=cyan, very thick}{(3,3)};
    \Lshape{color=orange, very thick}{(3,2)};
    \end{scope}
    
    \step{}{(16.5, 4)};
    
    \begin{scope}[xshift = 18cm]
    \fill[color = gray!40] (1,3) rectangle (5,4);
    \fill[color = gray!70] (2,2) rectangle (4,4);
    \fill[color = gray!70] (4,0) rectangle (5,3);
    \fill[color = gray!70] (1,4) rectangle (3,5);
    \fill[color = gray!70] (6,5) rectangle (7,7);
    \fill[color = gray!70] (2,6) rectangle(3,8);
    \fill[color = gray!70] (0,8) rectangle (3,9);
    \fill[color = gray!70] (5,6) rectangle (6,7);
    \fill[color = gray!70] (3,1) rectangle (4,2);
    \fill[color = gray!70] (1,7) rectangle (2,8);
    \fill[color = gray!40] (3,4) rectangle (4,5);
    \fill[color = gray!40] (2,8) rectangle (3, 9);
    \draw[color = black!80] (0, 0) grid (7,9);
    \Lshape{color=lime, very thick}{(2,8)};
    \Lshape{color=red, very thick}{(2,3)};
    \Lshape{color=cyan, very thick}{(4,3)};
    \Lshape{color=orange, very thick}{(3,4)};
    \end{scope}
    
    \step{}{(25.5, 4)};
    
    \begin{scope}[xshift = 27cm]
    \fill[color = gray!40] (0,4) rectangle (5, 5);
    \fill[color = gray!70] (1,3) rectangle (5, 4);
    \fill[color = gray!70] (2,2) rectangle (4, 4);
    \fill[color = gray!70] (4,0) rectangle (5, 3);
    \fill[color = gray!70] (1,4) rectangle (4, 5);
    \fill[color = gray!70] (3,1) rectangle (4, 2);
    \fill[color = gray!70] (6,5) rectangle (7,7);
    \fill[color = gray!70] (2,6) rectangle(3,8);
    \fill[color = gray!70] (0,8) rectangle (3,9);
    \fill[color = gray!70] (5,6) rectangle (6,7);
    \fill[color = gray!70] (1,7) rectangle (2,8);
    \draw[color = black!80] (0, 0) grid (7,9);
    \Lshape{color=red, very thick}{(1,4)};
    \Lshape{color=cyan, very thick}{(4,4)};
    \end{scope}
\end{tikzpicture}

\end{document}

==> Figures/max_excess_set.tex <==
\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}

\input{Figures/TikZ_commands}

\begin{document}

\begin{tikzpicture}
    \fill[color = gray!50] (0,6) rectangle (1, 7);
    \fill[color = gray!50] (1,5) rectangle (2, 6);
    \fill[color = cyan!70] (3,5) rectangle (4, 7);
    \fill[color = orange!70] (4,4) rectangle (5, 5);
    \fill[color = gray!50] (5,3) rectangle (7, 4);
    \fill[color = gray!50] (5,1) rectangle (6, 2);
    \fill[color = gray!50] (6,0) rectangle (7, 1);
    \trigrid{7}
\end{tikzpicture}

\end{document}

==> Figures/return.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{xcolor}

\input{Figures/TikZ_commands}

\begin{document}


\begin{tikzpicture}
    \begin{scope}
    \fill[color = gray!50] (1,11) rectangle (3,12);
    \fill[color = gray!50] (5,11) rectangle (7,12);
    \fill[color = gray!50] (2,9) rectangle (4,10);
    \fill[color = gray!50] (7,10) rectangle (8,11);
    \fill[color = gray!50] (9,8) rectangle (10,9);
    \fill[color = gray!50] (8,7) rectangle (9,8);
    \fill[color = gray!50] (10,6) rectangle (11,7);
    \fill[color = gray!50] (11,4) rectangle (12,6);
    \trigrid{12};
    \draw[very thick, color = red] (3, 12)--(1, 12)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--cycle;
    \draw[very thick, color = green] (4, 10)--(2, 10)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--cycle;
    \draw[very thick, color = orange] (8, 12)--(5, 12)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--cycle;
    \draw[very thick, color = cyan] (12, 7)--(9, 7)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--cycle;
    \draw[very thick, color = magenta] (8,7) rectangle (9,8);
    \draw[very thick, color = yellow] (9,8) rectangle (10,9);
    \end{scope}
    
    \draw[->, >=stealth, very thick, dashed] (13, 6)--(15.5, 6);

    \begin{scope}[xshift = 15cm]
    \fill[color = gray!50] (1,11) rectangle (2,12);
    \fill[color = gray!50] (2,10) rectangle (3,11);
    \fill[color = gray!50] (5,11) rectangle (7,12);
    \fill[color = gray!50] (2,9) rectangle (4,10);
    \fill[color = gray!50] (7,10) rectangle (8,11);
    \fill[color = gray!50] (9,8) rectangle (10,9);
    \fill[color = gray!50] (8,7) rectangle (9,8);
    \fill[color = gray!50] (9,6) rectangle (10,7);
    \fill[color = gray!50] (10,5) rectangle (11,6);
    \fill[color = gray!50] (11,4) rectangle (12,5);
    \trigrid{12};
    \draw[very thick, color = red] (4, 12)--(0, 12)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--cycle;
    \draw[very thick, color = orange] (8, 12)--(5, 12)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--cycle;
    \draw[very thick, color = cyan] (12, 8)--(8, 8)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--cycle;
    \draw[very thick, color = yellow] (9,8) rectangle (10,9);
    \end{scope}
    
    \draw[->, >=stealth, very thick, dashed] (28, 6)--(30.5, 6);

    \begin{scope}[xshift = 30cm]
    \fill[color = gray!50] (1,11) rectangle (2,12);
    \fill[color = gray!50] (2,10) rectangle (3,11);
    \fill[color = gray!50] (5,11) rectangle (7,12);
    \fill[color = gray!50] (2,9) rectangle (4,10);
    \fill[color = gray!50] (7,10) rectangle (8,11);
    \fill[color = gray!50] (9,8) rectangle (10,9);
    \fill[color = gray!50] (8,7) rectangle (12,8);
    \trigrid{12};
    \draw[very thick, color = red] (4, 12)--(0, 12)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--cycle;
    \draw[very thick, color = orange] (8, 12)--(5, 12)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--cycle;
    \draw[very thick, color = cyan] (12, 9)--(7, 9)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--cycle;
    \end{scope}
    
    \draw[->, >=stealth, very thick, dashed] (5, -8)--(7.5, -8);

    \begin{scope}[xshift = 7cm, yshift = -14cm]
    \fill[color = gray!50] (1,11) rectangle (2,12);
    \fill[color = gray!50] (2,10) rectangle (3,11);
    \fill[color = gray!50] (5,11) rectangle (6,12);
    \fill[color = gray!50] (6,10) rectangle (7,11);
    \fill[color = gray!50] (2,9) rectangle (4,10);
    \fill[color = gray!50] (7,9) rectangle (8,10);
    \fill[color = gray!50] (7,8) rectangle (12,9);
    \trigrid{12};
    \draw[very thick, color = red] (4, 12)--(0, 12)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--cycle;
    \draw[very thick, color = cyan] (12, 12)--(4, 12)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--cycle;
    \end{scope}
    
    \draw[->, >=stealth, very thick, dashed] (20, -8)--(22.5, -8);

    \begin{scope}[xshift = 22cm, yshift = -14cm]
    \fill[color = gray!50] (0,11) rectangle (4,12);
    \fill[color = gray!50] (4,11) rectangle (5,12);
    \fill[color = gray!50] (5,10) rectangle (6,11);
    \fill[color = gray!50] (6,9) rectangle (7,10);
    \fill[color = gray!50] (7,8) rectangle (12,9);
    \trigrid{12};
    \draw[very thick, color = cyan] (12, 12)--(0, 12)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--cycle;
    \end{scope}
\end{tikzpicture}

\end{document}

==> Figures/slow_return.tex <==
\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}

\input{Figures/TikZ_commands}

\begin{document}

\begin{tikzpicture}
    \fill[color=LimeGreen!20] (0,6) --++(0,-1) --++(1,0) --++(0,-1) --++(1,0) --++(0,-1) --++(1,0)--++(0,-1) --++(1,0) --++(0,-1) --++(1,0) --++(0,-1) --++(1,0) --(6,6) --cycle;
    \fill[color=orange!15] (1,6) --++(0,-1) --++(1,0) --++(0,-1) --++(1,0) --++(0,-1) --++(1,0) --++(0,-1) --++(1,0) --++(0,-1) --++(1,0) --(6,6) --cycle;
    \fill[color=cyan!15] (1,6) --++(0,-1) --++(1,0) --++(0,-1) --++(1,0) --++(0,-1) --++(1,0) --++(0,-1) --++(1,0) --(5,6) --cycle;
    \fill[color=gray!50] (2,5) --++(0,-1) --++(1,0) --++(0,-1) --++(1,0) --++(0,-1) --++(1,0) --(5,5) --cycle;
    \fill[color = cyan!70] (1,5) rectangle (2,6);
    \fill[color = orange!70] (5,6) rectangle (6,5);
    \fill[color = LimeGreen!70] (6,0) rectangle (5,1);
    \trigrid{6}
    
    \begin{scope}[xshift = 9cm]
    \fill[color=gray!30] (1, 5.5) -- (5, 5.5) -- (5, 1.5) -- cycle;
    \fill[color = cyan!70] (0.6, 5.9) circle (0.4);
    \fill[color = orange!70] (5.4, 5.9) circle (0.4);
    \fill[color = LimeGreen!70] (5.4, 0.2) circle (0.4);
    \draw (1, 5.5) -- (5, 5.5) -- (5, 1.5) -- cycle;
    \draw[color = RoyalBlue] (0.6, 5.9) circle (0.4);
    \draw[color = Bittersweet] (5.4, 5.9) circle (0.4);
    \draw[color = OliveGreen] (5.4, 0.2) circle (0.4);
    \draw[color = cyan, line width = 3pt] (3,3.5)--(3,5.5) -- (1, 5.5) -- cycle;
    \draw[color = orange, line width = 3pt]  (3,5.5)--(5,3.5) -- (5, 5.5) --cycle;
    \draw[color = LimeGreen, line width = 3pt] (3,3.5)--(5,3.5) -- (5, 1.5) --cycle;
    %\draw[color = cyan, line width = 6pt] (3,3.5)--(3,5.5);
    %\draw[color = LimeGreen, line width = 6pt] (3,3.5)--(5,3.5);
    %\draw[color = orange, line width = 6pt] (3,5.5)--(5,3.5);
    \end{scope}
\end{tikzpicture}

\end{document}
